Beyond Decoder-only: Large Language Models Can be Good Encoders for Machine Translation

The field of neural machine translation (NMT) has changed with the advent of large language models (LLMs). Much of the recent emphasis in natural language processing (NLP) has been on modeling machine translation and many other problems using a single pre-trained Transformer decoder, while encoder-decoder architectures, which were the standard in earlier NMT models, have received relatively less attention. In this paper, we explore translation models that are universal, efficient, and easy to optimize, by marrying the world of LLMs with the world of NMT. We apply LLMs to NMT encoding and leave the NMT decoder unchanged. We also develop methods for adapting LLMs to work better with the NMT decoder. Furthermore, we construct a new dataset involving multiple tasks to assess how well the machine translation system generalizes across various tasks. Evaluations on the WMT and our datasets show that results using our method match or surpass a range of baselines in terms of translation quality, but achieve $2.4 \sim 6.5 \times$ inference speedups and a $75\%$ reduction in the memory footprint of the KV cache. It also demonstrates strong generalization across a variety of translation-related tasks.

==> (inline-0) <==
\begin{tabular}{lp{4.5cm}cccccccccc}
    \toprule
    \multirow{2}{2.5cm}{\textbf{\myHuge Decoder\textcolor{white!50}{y}}} &\multirow{2}{4.5cm}{\textbf{\myHuge Training \textcolor{white!50}{1} Stage}} &\multicolumn{2}{c}{\textbf{\myHuge De}} &\multicolumn{2}{c}{\textbf{\myHuge Cs}} &\multicolumn{2}{c}{\textbf{\myHuge Ru}} &\multicolumn{2}{c}{\textbf{\myHuge Zh}} &\multicolumn{2}{c}{\textbf{\myHuge Avg.}}\\  % 合并列作为组标题
     \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12}
    & &\textbf{\myHuge COMET} &\textbf{\myHuge BLEU} &\textbf{\myHuge COMET} &\textbf{\myHuge BLEU} &\textbf{\myHuge COMET} &\textbf{\myHuge BLEU} &\textbf{\myHuge COMET}  &\textbf{\myHuge BLEU} &\textbf{\myHuge COMET} &\textbf{\myHuge BLEU} \\
    \midrule
   \multirow{2}{*}{\myHuge Cross Decoder} &\myHuge \textcolor{white!50}{say} 1 &\myHuge 79.93 	&\myHuge 31.68 	&\myHuge 85.31 	&\myHuge 33.22 	&\myHuge 79.38 	&\myHuge 26.67 	&\myHuge 78.64 	&\myHuge 29.92 	&\myHuge 80.07 	&\myHuge 29.67   \\
    &\myHuge \textcolor{white!50}{say} 2 &\myHuge 82.22 	&\myHuge 39.50 	&\myHuge 86.54 	&\myHuge 35.34 	&\myHuge 81.71 	&\myHuge 28.61 	&\myHuge 81.46 	&\myHuge 34.00 	&\myHuge 82.32 	&\myHuge 33.85   \\\cmidrule(lr){1-12}
    \multirow{2}{*}{\myHuge Concat Decoder} &\myHuge \textcolor{white!50}{say} 1 &\myHuge 79.45 	&\myHuge 30.50 	&\myHuge 85.02 	&\myHuge 32.89 	&\myHuge 79.45 	&\myHuge 26.40 	&\myHuge 78.99 	&\myHuge 30.15 	&\myHuge 80.01 	&\myHuge 29.33 \\
   &\myHuge \textcolor{white!50}{say} 2 &\myHuge 79.89 	&\myHuge 32.38 	&\myHuge 85.97 	&\myHuge 34.04 	&\myHuge 81.63 	&\myHuge 28.47 	&\myHuge 81.14 	&\myHuge 33.49 	&\myHuge 81.52 	&\myHuge 31.51  \\\cmidrule(lr){1-12}
    \multirow{2}{*}{\myHuge Prefix Decoder} &\myHuge \textcolor{white!50}{say} 1 &\myHuge 79.12 	&\myHuge 30.04 	&\myHuge 85.37 	&\myHuge 32.73 	&\myHuge 79.71 	&\myHuge 26.73 	&\myHuge 79.24 	&\myHuge 30.21 	&\myHuge 80.11 	&\myHuge 29.25  \\
   &\myHuge \textcolor{white!50}{say} 2 &\myHuge 81.17 	&\myHuge 37.56 	&\myHuge 85.54 	&\myHuge 32.06 	&\myHuge 81.11 	&\myHuge 27.54 	&\myHuge 81.07 	&\myHuge 33.10 	&\myHuge 81.66 	&\myHuge 32.38 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ll}
    \toprule
    \textbf{Resource} & \textbf{Languages} \\  %
    \midrule 
        & Arabic (ar), German (de), Spanish (es), French (fr), Italian (it), \\
    High & Japanese (ja), Dutch (nl), Polish (pl), Portuguese (pt), Russian (ru), \\
    (>1\%)  & Turkish (tr), Chinese (zh) \\
    \specialrule{0em}{0pt}{1pt}
    \specialrule{0.05em}{1pt}{1pt}
    \specialrule{0em}{0pt}{1pt}
        & Bulgarian (bg), Bengali (bn), Catalan (ca), Czech (cs), Danish (da), \\
        & Modern Greek (el), Estonian (et), Persian (fa), Finnish (fi), Hindi (hi), \\
    Medium & Hungarian (hu), Indonesian (id), Korean (ko), Lithuanian (lt), Latvian (lv), \\
    (>0.1\%)  & Norwegian (no), Romanian (ro), Slovak (sk), Slovene (sl), Swedish (sv), \\
        & Thai (th), Ukrainian (uk), Vietnamese (vi) \\
    \specialrule{0em}{0pt}{1pt}
    \specialrule{0.05em}{1pt}{1pt}
    \specialrule{0em}{0pt}{1pt}
        & Afrikaans (af), Azerbaijani (az), Belarusian (be), Basque (eu), Galician (gl), \\
        & Gujarati (gu), Modern Hebrew (he), Armenian (hy), Icelandic (is), Georgian (ka), \\
    Low & Kazakh (kk), Kannada (kn), Macedonian (mk), Malayalam (ml), Mongolian (mn), \\
    (>0.01\%)   & Marathi (mr), Nepali (ne), Albanian (sq), Serbian (sr), Tamil (ta), Telugu (te), \\
        & Urdu (ur) \\
    \specialrule{0em}{0pt}{1pt}
    \specialrule{0.05em}{1pt}{1pt}
    \specialrule{0em}{0pt}{1pt}
        & Amharic (am), Aragonese (an), Assamese (as),  Breton (br), Bosnian (bs), \\
        & Welsh (cy), Dzongkha (dz), Esperanto (eo), Western Frisian (fy), Irish (ga), \\
        & Gaelic (gd), Hausa (ha), Croatian (hr), Igbo (ig), Central Khmer (km), \\
        & Kurdish (ku), Kirghiz (ky), Limburgish (li), Malagasy (mg), Malay (ms), \\
     Very-Low    & Maltese (mt), Burmese (my), Norwegian Bokmål (nb), Norwegian Nynorsk (nn), \\
      (<0.01\%)  & Occitan (oc), Oriya (or), Panjabi (pa), Pashto (ps), Kinyarwanda (rw),  \\
        & Northern Sami (se), Serbo-Croatian (sh), Sinhala (si), Tajik (tg), Turkmen (tk), \\
        & Tatar (tt), Uighur (ug), Uzbek (uz), Walloon (wa), Xhosa (xh), Yiddish (yi), \\
        & Yoruba (yo), Zulu (zu) \\
    \bottomrule
  \end{tabular}
\begin{longtable}{@{}@{\extracolsep{\fill}}lccccccccccccc@{}}
\begin{longtable}{@{\extracolsep{\fill}}lccccccccccccc}
% \begin{longtable}{lccccccccccccc}
    % 第一页的表头
    % \caption{xzq} \\ 
    \endfirsthead
    
    % 表头
    % \begin{adjustbox}{center}
    % \centering
    % \begin{tabular*}{450pt}{@{\extracolsep{\fill}}lccccccccccccc}
    % \specialrule{0.04em}{1pt}{3pt}
    % \end{tabular*}
    % \end{adjustbox}
    \begin{adjustbox}{width=\textwidth, center}
    \centering
    \begin{tabular*}{400pt}{@{\extracolsep{\fill}}lccccccccccccc}
    \specialrule{0.04em}{2pt}{2pt}
    \end{tabular*}
    \end{adjustbox}
    \endhead
    
    % 表尾
    % \specialrule{0.04em}{1pt}{3pt}
    \endfoot
    
    % 最后一页的表尾
    % \specialrule{0.04em}{1pt}{3pt}
    \caption{Performance on ComMT benchmark.} 
    \label{tab:detail_performance} \\  
    \endlastfoot
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % \begin{tabular*}{450pt}{@{}@{\extracolsep{\fill}}lccccccccccccc}
    \begin{adjustbox}{width=\textwidth, center}
    \centering
    \begin{tabular*}{400pt}{@{\extracolsep{\fill}}lccccccccccc}
    \specialrule{0.04em}{2pt}{2pt}
    \rowcolor{gray!20} \multicolumn{12}{c}{\textbf{\textit{\yourLarge General Translation}}}\\
    \specialrule{0.04em}{1pt}{3pt}
    \multirow{2}{*}{Model} & \multicolumn{2}{c}{En2De} & \multicolumn{2}{c}{En2Cs} & \multicolumn{2}{c}{En2Ru} & \multicolumn{2}{c}{En2Zh} & \multicolumn{2}{c}{De2En} \\
    \specialrule{0em}{1pt}{1pt}
    \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}\\
    \vspace{-6.5mm}\\
     ~ & COMET & BLEU & COMET & BLEU & COMET & BLEU & COMET & BLEU & COMET & BLEU \\
    \specialrule{0em}{0.5pt}{0.5pt}
    \specialrule{0.02em}{1pt}{1pt}
    \specialrule{0em}{1pt}{1pt}
        % WMT-best &79.42 &40.49 &90.78 &43.27 &82.93 &28.19 &88.09 &57.60 &82.68 &42.24\\
        % Online-best &84.76 &42.72 &91.78 &59.44 &86.58 &32.90 &88.09 &57.51 &85.50 &47.87\\
        % GPT-4o &84.56 &42.29 &89.75 &39.87 &85.91 &30.67 &86.49 &48.49 &85.85 &45.38\\
        NLLB-3.3B &79.62 &33.51 &88.06 &36.79 &83.74 &29.03 &79.66 &34.84 &81.35 &35.42\\
        % ALMA-13B &81.49 &31.63 &88.13 &32.66 &84.59 &26.95 &84.89 &40.97 &84.89 &42.03\\
        BigTranslate &70.27 &14.59 &83.45 &23.50 &79.46 &19.04 &80.60 &30.99 &79.36 &26.43\\
        Aya-23-8B &82.27 &34.13 &87.25 &32.02 &83.92 &26.41 &84.03 &41.39 &84.29 &41.24\\
        TowerInstruct-7B &83.10 &35.00 &78.88 &17.41 &85.39 &29.81 &85.93 &42.66 &85.15 &44.33\\
        Bayling-13B &70.03 &15.97 &68.15 &14.34 &64.22 &12.38 &81.88 &37.89 &81.39 &27.85\\
        % TowerInstruct-13B &83.18 &36.38 &83.43 &22.81 &86.05 &30.98 &86.56 &45.89 &85.15 &44.33\\
        NMT-8-8 &77.18 &29.16 &85.54 &35.94 &79.48 &25.43 &80.29 &38.78 &81.33 &33.33\\
        NMT-40-8 &78.42 &31.81 &86.91 &38.04 &80.65 &26.07 &82.05 &40.73 &82.85 &36.99\\
        mT5-Large &78.83 &30.74 &84.22 &30.08 &81.62 &24.10 &83.59 &36.89 &82.93 &37.12\\
        Llama3-8B-Base, 3-shot &73.82 &18.61 &81.63 &24.34 &80.17 &23.20 &81.89 &39.51 &80.45 &32.84\\
        Llama3-8B-Inst, 0-shot &78.81 &29.01 &77.46 &22.29 &80.21 &22.67 &67.46 &18.51 &74.40 &33.20\\
        Llama3-8B-SFT &82.66 &37.76 &85.80 &29.64 &83.94 &27.03 &83.72 &40.66 &83.76 &40.62\\
        LaMaTE-s1 &77.73 &29.96 &85.31 &33.22 &79.19 &24.16 &80.88 &39.61 &82.12 &33.39\\
        LaMaTE-s2 &80.68 &37.59 &86.54 &35.34 &82.45 &26.93 &84.05 &45.98 &83.75 &41.41\\
    \specialrule{0em}{1pt}{1pt}
    \specialrule{0.04em}{2pt}{2pt}
    \end{tabular*}
    \end{adjustbox}
    \\
    %--------------------------------------------------------------
    \begin{adjustbox}{width=\textwidth, center}
    \centering
    \begin{tabular*}{400pt}{@{\extracolsep{\fill}}lcccc>{\columncolor{mygray}}c>{\columncolor{mygray}}c>{\columncolor{mygray}}c>{\columncolor{mygray}}cc}
    \multirow{2}{*}{Model} & \multicolumn{2}{c}{Ru2En} & \multicolumn{2}{c}{Zh2En} & \multicolumn{2}{>{\columncolor{mygray}}c}{Avg. En $\to$ X} & \multicolumn{2}{>{\columncolor{mygray}}c}{Avg. X $\to$ En}\\
    \specialrule{0em}{1pt}{1pt}
    \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \\
    \vspace{-6.5mm}\\
     ~ & COMET & BLEU & COMET & BLEU & COMET & BLEU & COMET & BLEU \\
    \specialrule{0em}{0.5pt}{0.5pt}
    \specialrule{0.02em}{1pt}{1pt}
    \specialrule{0em}{1pt}{1pt}
        % WMT-best &80.92 &32.83 &82.69 &33.45 &85.31 &42.39 &82.10 &36.17\\
        % Online-best &82.25 &34.54 &79.33 &26.38 &87.80 &48.14 &82.36 &36.26\\
        % GPT-4o, 0-shot &83.73 &35.13 &81.01 &24.64 &86.68 &40.33 &83.53 &35.05\\
        NLLB-3.3B  &80.70 &31.59 &77.44 &22.14 &82.77 &33.54 &79.83 &29.72\\
        ALMA-7B &82.46 &31.52 &79.45 &22.77 &84.28 &31.33 &82.18 &31.66\\
        % ALMA-13B  &82.82 &33.17 &79.59 &23.70 &84.78 &33.05 &82.43 &32.97\\
        BigTranslate &76.84 &23.43 &75.48 &16.29 &78.45 &22.03 &77.23 &22.05\\
        Aya-23-8B &81.38 &29.92 &77.54 &21.03 &84.37 &33.49 &81.07 &30.73\\
        TowerInstruct-7B &83.18 &34.54 &80.36 &23.99 &83.33 &31.22 &82.90 &34.29\\
        Bayling-13B &77.34 &21.12 &76.89 &18.59 &71.07 &20.15 &78.54 &22.52\\
        % TowerInstruct-13B  &83.21 &35.52 &80.78 &25.10 &84.81 &34.02 &83.21 &35.32\\
        NMT-8-8 &78.84 &29.13 &76.15 &21.04 &80.62 &32.33 &78.77 &27.83\\
        NMT-40-8 &79.83 &30.28 &76.63 &22.56 &82.01 &34.16 &79.77 &29.94\\
        mT5-Large &80.42 &27.85 &77.97 &19.73 &82.07 &30.45 &80.44 &28.23\\
        Llama3-8B-Base, 3-shot &80.17 &30.14 &75.38 &19.08 &79.38 &26.42 &78.67 &27.35\\
        Llama3-8B-Inst, 0-shot &70.55 &21.49 &68.44 &15.12 &75.99 &23.12 &71.13 &23.27\\
        Llama3-8B-SFT &81.66 &31.88 &76.97 &20.70 &84.03 &33.77 &80.80 &31.07\\
        LaMaTE-s1 &79.56 &29.18 &76.40 &20.22 &80.78 &31.74 &79.36 &27.60\\
        LaMaTE-s2 &80.97 &30.29 &78.87 &22.02 &83.43  &36.46  &81.20  &31.24 \\
    \specialrule{0.04em}{2pt}{2pt}
    \end{tabular*}
    \end{adjustbox}
    \\
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{adjustbox}{width=\textwidth, center}
    \centering
    \begin{tabular*}{400pt}{@{\extracolsep{\fill}}lccccccccccccc}
    % Domain-Translation表
    %\specialrule{0.04em}{2pt}{2pt}
    \rowcolor{gray!20} \multicolumn{14}{c}{\textbf{\textit{\yourLarge Domain Translation(COMET)}}}\\
    \specialrule{0.04em}{1pt}{3pt}
    % \specialrule{0em}{0.5pt}{0.5pt}
    \multirow{2}{*}{Model} & \multicolumn{7}{c}{Medical} & \multicolumn{2}{c}{Law} & \multicolumn{2}{c}{IT} \\
    \specialrule{0em}{1pt}{1pt}
    \cmidrule(lr){2-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \\
    \vspace{-6.5mm}\\
     ~ & De2En & En2De & Ru2En & En2Ru & Zh2En & En2Zh & Cs2En & En2De & En2Cs & En2Ru & En2Cs\\
    \specialrule{0em}{0.5pt}{0.5pt}
    \specialrule{0.02em}{1pt}{1pt}
    \specialrule{0em}{1pt}{1pt}
        % GPT-4o & 87.83 & 87.04 & 85.52 & 89.69 & 85.62 & 88.73 & 87.81 & 88.25 & 91.85 & 89.05 & 94.34\\
        NLLB-3.3B & 87.32 & 86.65 & 84.49 & 88.71 & 84.29 & 85.29 & 88.20  & 86.89 & 89.88 & 86.81 & 92.09 \\
        ALMA-7B & 87.06 & 86.10 & 84.56 & 88.02 & 84.83 & 85.66 & 87.57  & 85.45 & 88.94 & 86.60 & 92.35\\
        % ALMA-13B & 87.58 & 86.43 & 85.05 & 88.57 & 85.56 & 86.35 & 87.89  & 86.36 & 89.83 & 87.28 & 93.20\\
        BigTranslate & 84.79 & 82.63 & 81.04 & 80.14 & 81.70 & 84.17 & 85.61 & 83.26 & 88.03 & 78.57 & 84.08\\
        Aya-23-8B & 87.15 & 85.88 & 84.08 & 88.04 & 84.82 & 86.49 & 87.71 & 86.31 & 89.24 & 87.19 & 92.97\\
        TowerInstruct-7B & 87.51 & 86.89 & 85.44 & 87.77 & 85.40 & 87.08 & 87.15 & 86.27 & 82.14 & 85.27 & 84.86\\
        Bayling-13B & 85.62 & 80.11 & 82.47 & 64.29 & 83.00 & 85.03 & 84.12  & 75.39 & 70.65 & 66.26 & 75.52\\
        % TowerInstruct-13B & 87.75 & 87.07 & 85.63 & 88.24 & 86.18 & 87.96 & 87.06  & 85.39 & 80.10 & 87.84 & 89.53\\
        mT5-Large & 86.37 & 85.01 & 83.24 & 86.63 & 82.90 & 85.86 & 86.56 & 84.16 & 86.85 & 84.93 & 91.49\\
        NMT-8-8 & 87.12 & 86.69 & 83.85 & 86.93 & 83.61 & 85.46 & 87.76 & 87.98 & 91.14 & 83.17 & 92.73\\
        NMT-40-8 & 87.50 & 87.03 & 84.74 & 87.79 & 84.42 & 86.09 & 88.21 & 88.28 & 91.78 & 83.03 & 93.25\\
        Llama3-8B-Base, 3-shot & 85.14 & 83.32 & 83.11 & 84.61 & 82.46 & 83.96 & 86.57 & 79.46 & 82.13 & 84.43 & 88.48 \\
        Llama3-8B-Inst, 0-shot & 73.47 & 84.79 & 74.20 & 85.72 & 74.58 & 75.20 & 66.78 & 83.59 & 81.95 & 84.20 & 86.25\\
        Llama3-8B-SFT & 86.65 & 85.86 & 83.95 & 88.94 & 84.85 & 87.69 & 88.07 & 85.53 & 88.18 & 88.88 & 92.84\\
        LaMaTE & 87.10	&86.39	&84.36	&88.95	&84.36	&88.73	&87.68 & 87.70 & 91.36 & 89.48 & 93.86\\
    \specialrule{0em}{1pt}{1pt}
    \specialrule{0.04em}{1pt}{3pt}
    \end{tabular*}
    \end{adjustbox}
    \\
    %---------------------------------------------------------
    \begin{adjustbox}{width=\textwidth, center}
    \centering
    \begin{tabular*}{400pt}{@{\extracolsep{\fill}}lcccccccccc>{\columncolor{mygray}}c>{\columncolor{mygray}}cccc}
    \multirow{2}{*}{Model} & \multicolumn{6}{c}{Colloquial} & \multicolumn{4}{c}{Literature} & \multirow{2}{*}{Avg. COMET} & \multirow{2}{*}{Avg. COMET}\\
    \specialrule{0em}{1pt}{1pt}
    \cmidrule(lr){2-7} \cmidrule(lr){8-11} \\
    \vspace{-6.5mm}\\
     ~ & De2En & En2De & Ru2En & En2Ru & Zh2En & En2Zh & De2En & Ru2En & Zh2En & En2Zh & En $\to$ X & X $\to$ En\\
    \specialrule{0em}{0.5pt}{0.5pt}
    \specialrule{0.02em}{1pt}{1pt}
    \specialrule{0em}{1pt}{1pt}
        % GPT-4o & 89.77 & 82.83 & 85.90 & 86.56 & 86.12 & 88.26 & 76.86 & 75.21 & 76.88 & 79.97 & 87.87 & 83.75\\
        NLLB-3.3B & 87.09 & 81.32 & 82.75 & 78.94 & 80.69 & 85.04 & 63.65 & 65.98 & 59.98 & 65.94 & 84.32 & 78.44\\
        ALMA-7B & 88.65 & 82.55 & 85.86 & 84.26 & 83.13 & 86.86 & 74.75 & 72.17 & 72.27 & 76.54 & 85.76 & 82.09\\
        % ALMA-13B & 89.21 & 83.36 & 86.42 & 85.26 & 84.03 & 87.65 & 75.59 & 72.81 & 74.22 & 78.37 & 86.61 & 82.84\\
        BigTranslate & 82.68 & 69.91 & 74.72 & 66.70 & 79.57 & 82.05 & 67.78 & 57.47 & 62.22 & 72.72 & 79.30 & 75.76\\
        Aya-23-8B & 89.18 & 83.50 & 86.61 & 84.90 & 83.18 & 87.56 & 74.77 & 72.45 & 68.68 & 77.01 & 86.28 & 81.86\\
        TowerInstruct-7B & 88.48 & 81.73 & 86.66 & 82.12 & 82.45 & 86.79 & 75.44 & 73.29 & 75.38 & 79.37 & 84.57 & 82.72\\
        Bayling-13B & 85.94 & 71.40 & 81.97 & 59.95 & 80.22 & 82.73 & 73.92 & 69.36 & 71.30 & 73.87 & 73.20 & 79.79\\
        % TowerInstruct-13B & 89.28 & 84.40 & 86.65 & 85.26 & 83.84 & 87.96 & 75.69 & 73.35 & 75.25 & 79.85 & 85.78 & 83.07\\
        mT5-Large & 87.08 & 78.05 & 83.92 & 80.69 & 80.73 & 86.85 & 71.22 & 69.09 & 68.30 & 75.36 & 84.17 & 79.94\\
        NMT-8-8 & 87.79 & 78.19 & 83.20 & 77.54 & 79.55 & 84.52 & 62.26 & 64.20 & 51.11 & 71.86 & 84.20 & 77.05\\
        NMT-40-8 & 88.98 & 79.76 & 84.45 & 79.28 & 80.53 & 86.09 & 63.82 & 66.56 & 48.39 & 75.10 & 85.23 & 77.76\\
        Llama3-8B-Base, 3-shot & 86.74 & 75.46 & 85.39 & 80.81 & 78.91 & 79.51 & 75.56 & 72.82 & 70.58 & 76.32 & 81.68 & 80.73 \\
        Llama3-8B-Inst, 0-shot & 61.97 & 73.28 & 62.26 & 81.34 & 57.89 & 58.92 & 70.70 & 69.35 & 72.04 & 60.14 & 77.76 & 68.32\\
        Llama3-8B-SFT & 89.20 & 85.02 & 86.75 & 85.46 & 81.00 & 84.73 & 77.33 & 75.62 & 72.26 & 79.75 & 86.63 & 82.57\\
        LaMaTE & 88.76 & 83.01 & 85.58 & 82.84 & 82.75 & 87.53 & 75.17 & 72.15 & 74.54 & 78.51 & 87.12 & 82.25\\
    \specialrule{0em}{1pt}{1pt}
    \specialrule{0.04em}{2pt}{2pt}
    \end{tabular*}
    \end{adjustbox}
    \\
    %--------------------------------------------------------------
    \begin{adjustbox}{width=\textwidth, center}
    \centering
    \begin{tabular*}{400pt}{@{\extracolsep{\fill}}lccccccccccccc}
    % \specialrule{0.04em}{2pt}{2pt}
    \rowcolor{gray!20} \multicolumn{14}{c}{\textbf{\textit{\yourLarge Domain Translation(BLEU)}}}\\
    \specialrule{0.04em}{1pt}{3pt}
    \multirow{2}{*}{Model} & \multicolumn{7}{c}{Medical} & \multicolumn{2}{c}{Law} & \multicolumn{2}{c}{IT} \\
    \specialrule{0em}{1pt}{1pt}
    \cmidrule(lr){2-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \\
    \vspace{-6.5mm}\\
     ~ & De2En & En2De & Ru2En & En2Ru & Zh2En & En2Zh & Cs2En & En2De & En2Cs & En2Ru & En2Cs\\
    \specialrule{0em}{0.5pt}{0.5pt}
    \specialrule{0.02em}{1pt}{1pt}
    \specialrule{0em}{1pt}{1pt}
        % GPT-4o & 45.35 & 36.59 & 45.44 & 34.60 & 36.25 & 46.91 & 46.62 & 46.33 & 46.49 & 37.92 & 41.16\\
        NLLB-3.3B & 42.09 & 33.26 & 44.36 & 33.54 & 31.29 & 36.81 & 46.54 & 48.74 & 50.43 & 35.83 & 33.94\\
        ALMA-7B & 41.25 & 30.20 & 41.06 & 28.97 & 33.32 & 36.75 & 42.46 & 36.61 & 35.95 & 33.21 & 31.69\\
        % ALMA-13B & 42.94 & 31.77 & 43.31 & 31.33 & 36.73 & 38.84 & 44.46 & 38.44 & 37.62 & 35.20 & 35.23\\
        BigTranslate & 32.69 & 22.00 & 29.48 & 18.81 & 23.56 & 31.56 & 37.05 & 30.83 & 37.70 & 20.34 & 20.5\\
        Aya-23-8B & 41.82 & 30.05 & 41.01 & 28.83 & 32.63 & 39.09 & 43.92 & 42.46 & 42.64 & 35.59 & 34.20\\
        TowerInstruct-7B & 43.83 & 33.71 & 46.31 & 32.37 & 36.13 & 42.04 & 43.18 & 41.83 & 19.25 & 33.04 & 19.03\\
        Bayling-13B & 35.04 & 23.28 & 32.82 & 13.71 & 27.43 & 36.40 & 31.26 & 25.50 & 18.74 & 19.31 & 15.14\\
        % TowerInstruct-13B & 45.01 & 34.75 & 48.26 & 33.79 & 39.26 & 44.52 & 44.04 & 37.89 & 17.48 & 37.65 & 25.81\\
        mT5-Large & 38.44 & 27.88 & 36.80 & 27.38 & 28.16 & 34.86 & 38.61 & 39.24 & 39.42 & 34.08 & 33.81\\
        NMT-8-8 & 43.71 & 34.21 & 42.18 & 31.68 & 33.36 & 38.55 & 43.68 & 49.85 & 52.75 & 34.06 & 38.86\\
        NMT-40-8 & 44.14 & 35.43 & 43.40 & 32.48 & 35.28 & 39.82 & 46.12 & 51.68 & 54.17 & 33.26 & 40.33\\
        Llama3-8B-Base, 3-shot & 37.89 & 25.20 & 37.57 & 24.07 & 29.33 & 30.84 & 39.71 & 30.64 & 26.62 & 31.98 & 23.74 \\
        Llama3-8B-Inst, 0-shot & 27.21 & 28.33 & 28.12 & 26.47 & 22.31 & 18.24 & 22.53 & 35.31 & 29.54 & 32.75 & 25.40\\
        Llama3-8B-SFT & 41.70 & 30.53 & 42.70 & 36.18 & 36.24 & 45.76 & 49.07 & 41.08 & 39.90 & 40.96 & 36.77\\
        LaMaTE & 41.98	&32.74	&42.04	&37.64	&32.76	&48.97	&45.16 & 47.96 & 50.83 & 42.23 & 45.64\\
    \specialrule{0em}{1pt}{1pt}
    \specialrule{0.04em}{1pt}{3pt}
    \end{tabular*}
    \end{adjustbox}
    \\
    %--------------------------------------------------------------
    \begin{adjustbox}{width=\textwidth, center}
    \centering
    \begin{tabular*}{400pt}{@{\extracolsep{\fill}}lcccccccccc>{\columncolor{mygray}}c>{\columncolor{mygray}}cccc}
    \multirow{2}{*}{Model} & \multicolumn{6}{c}{Colloquial} & \multicolumn{4}{c}{Literature} & \multirow{2}{*}{Avg. BLEU} & \multirow{2}{*}{Avg. BLEU}\\
    \specialrule{0em}{1pt}{1pt}
    \cmidrule(lr){2-7} \cmidrule(lr){8-11} \\
    \vspace{-6.5mm}\\
     ~ & De2En & En2De & Ru2En & En2Ru & Zh2En & En2Zh & De2En & Ru2En & Zh2En & En2Zh & En $\to$ X & X $\to$ En\\
    \specialrule{0em}{0.5pt}{0.5pt}
    \specialrule{0.02em}{1pt}{1pt}
    \specialrule{0em}{1pt}{1pt}
        % GPT-4o & 55.14 & 47.67 & 40.31 & 34.13 & 27.02 & 40.96 & 26.49 & 30.37 & 16.61 & 21.73 & 39.50 & 36.96\\
        NLLB-3.3B & 48.09 & 42.90 & 32.44 & 20.69 & 20.94 & 33.72 & 14.51 & 20.69 & 5.24 & 11.76 & 34.69 & 30.62\\
        ALMA-7B & 49.19 & 38.16 & 37.63 & 26.41 & 22.20 & 32.15 & 22.77 & 24.04 & 12.13 & 13.88 & 31.27 & 32.61\\
        % ALMA-13B & 52.55 & 41.90 & 38.61 & 28.01 & 24.07 & 33.94 & 24.46 & 26.20 & 13.88 & 15.88 & 33.47 & 34.72\\
        BigTranslate & 32.92 & 20.54 & 19.81 & 8.45 & 15.15 & 24.08 & 14.91 & 7.68 & 3.74 & 10.05 & 22.27 & 21.70\\
        Aya-23-8B & 50.86 & 42.54 & 40.04 & 28.84 & 21.36 & 35.65 & 23.65 & 25.38 & 10.57 & 16.48 & 34.22 & 33.12\\
        TowerInstruct-7B & 53.77 & 42.61 & 39.68 & 26.95 & 22.65 & 34.11 & 24.35 & 27.79 & 15.06 & 18.49 & 31.22 & 35.28\\
        Bayling-13B & 43.73 & 28.55 & 27.45 & 12.25 & 20.46 & 30.57 & 20.23 & 18.10 & 9.61 & 13.41 & 21.53 & 26.61\\
        % TowerInstruct-13B & 56.46 & 44.54 & 40.89 & 30.21 & 26.82 & 36.52 & 25.24 & 28.84 & 15.42 & 19.58 & 32.98 & 37.02\\
        mT5-Large & 49.23 & 36.53 & 32.27 & 24.05 & 21.39 & 31.40 & 19.02 & 20.99 & 9.37 & 13.18 & 31.08 & 29.43\\
        NMT-8-8 & 50.55 & 41.63 & 32.31 & 23.74 & 21.32 & 33.79 & 11.61 & 16.73 & 4.74 & 11.34 & 35.50 & 30.02\\
        NMT-40-8 & 54.16 & 43.43 & 34.32 & 24.53 & 21.83 & 33.75 & 13.06 & 18.45 & 4.60 & 13.52 & 36.58 & 31.54\\
        Llama3-8B-Base, 3-shot & 46.09 & 28.92 & 36.14 & 23.83 & 18.16 & 25.50 & 24.24 & 25.13 & 11.30 & 14.75 & 26.01 & 30.56 \\
        Llama3-8B-Inst, 0-shot & 22.55 & 32.94 & 16.55 & 25.04 & 9.10 & 11.21 & 21.02 & 24.38 & 11.75 & 7.75 & 24.82 & 20.55\\
        Llama3-8B-SFT & 55.53 & 49.83 & 41.79 & 31.01 & 22.28 & 28.71 & 30.50 & 36.33 & 16.36 & 21.76 & 36.59 & 37.25\\
        LaMaTE & 53.41 & 48.91 & 36.94 & 29.80 & 24.42 & 38.41 & 25.60 & 26.40 & 16.49 & 21.82 & 40.45 & 34.52\\
    \specialrule{0em}{1pt}{1pt}
    \specialrule{0.04em}{2pt}{2pt}
    \end{tabular*}
    \end{adjustbox}
    \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % \begin{tabular*}{450pt}{@{}@{\extracolsep{\fill}}lccccccccccccc}
    \begin{adjustbox}{width=\textwidth, center}
    \centering
    \begin{tabular*}{400pt}{@{\extracolsep{\fill}}lccccccccccc}
    \rowcolor{gray!20} \multicolumn{12}{c}{\textbf{\textit{\yourLarge Doc-level Translation}}}\\
    \specialrule{0.04em}{1pt}{3pt}
    \multirow{2}{*}{Model} & \multicolumn{2}{c}{De2En} & \multicolumn{2}{c}{En2De} & \multicolumn{2}{c}{En2Ru} & \multicolumn{2}{c}{Zh2En} & \multicolumn{2}{c}{En2Zh} \\
    \specialrule{0em}{1pt}{1pt}
    \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}\\
    \vspace{-6.5mm}\\
     ~ & d-COMET & d-BLEU & d-COMET & d-BLEU & d-COMET & d-BLEU & d-COMET & d-BLEU & d-COMET & d-BLEU \\
    \specialrule{0em}{0.5pt}{0.5pt}
    \specialrule{0.02em}{1pt}{1pt}
    \specialrule{0em}{1pt}{1pt}
        % GPT-4o & 86.17 & 40.14 & 86.21 & 33.45 & 89.90 & 26.36 & 84.55 & 45.20 & 87.10 & 40.61\\
        NLLB-3.3B & 74.01 & 11.75 & 73.19 & 14.56 & 78.10 & 7.37 & 68.34 & 11.14 & 70.17 & 18.58\\
        ALMA-7B & 83.73 & 25.58 & 81.10 & 20.14 & 85.93 & 14.29 & 76.53 & 20.97 & 80.56 & 16.26\\
        % ALMA-13B & 85.49 & 33.26 & 83.51 & 23.97 & 86.98 & 17.15 & 80.05 & 28.86 & 82.07 & 19.54\\
        BigTranslate & 74.77 & 9.04 & 68.47 & 9.80 & 71.34 & 5.61 & 68.01 & 8.48 & 80.24 & 22.46\\
        Aya-23-8B & 86.10 & 39.87 & 85.19 & 28.92 & 89.15 & 25.79 & 76.61 & 28.05 & 82.31 & 33.04\\
        TowerInstruct-7B & 85.86 & 37.74 & 83.41 & 25.61 & 80.93 & 18.57 & 82.53 & 38.88 & 81.47 & 22.22\\
        Bayling-13B & 84.71 & 30.56 & 72.55 & 17.50 & 45.83 & 4.82 & 78.62 & 23.69 & 79.92 & 20.90\\
        % TowerInstruct-13B & 86.15 & 39.58 & 81.09 & 24.34 & 80.10 & 18.46 & 82.30 & 39.94 & 82.53 & 23.48\\
        mT5-Large & 79.29 & 17.04 & 71.22 & 10.69 & 78.99 & 7.28 & 74.71 & 18.11 & 80.97 & 22.73\\
        NMT-8-8 & 74.80 & 10.94 & 71.76 & 9.78 & 74.49 & 3.58 & 69.76 & 16.00 & 74.33 & 11.18\\
        NMT-40-8 & 76.69 & 14.04 & 71.40 & 11.78 & 74.33 & 4.72 & 69.89 & 17.26 & 75.75 & 13.37\\
        Llama3-8B-Base, 3-shot & 34.42 & 81.76 & 19.31 & 75.99 & 15.26 & 81.27 & 29.39 & 76.52 & 31.71 & 83.67 \\
        Llama3-8B-Inst, 0-shot  &83.01 & 33.97 & 82.89 & 24.09 & 84.27 & 19.32 & 81.91 & 36.35 & 70.12 & 15.48\\
        Llama3-8B-SFT & 84.87 & 35.07 & 81.62 & 26.35 & 85.25 & 21.78 & 80.62 & 40.85 & 86.25 & 38.08\\
        LaMaTE & 83.52 & 32.69 & 82.17 & 27.45 & 87.02 & 22.56 & 82.68 & 39.65 & 83.50 & 37.56\\
    \specialrule{0em}{1pt}{1pt}
    \specialrule{0.04em}{2pt}{2pt}
    \end{tabular*}
    \end{adjustbox}
    \\
    %--------------------------------------------------------------
    \begin{adjustbox}{width=\textwidth, center}
    \centering
    \begin{tabular*}{400pt}{@{\extracolsep{\fill}}lcccc>{\columncolor{mygray}}c>{\columncolor{mygray}}c>{\columncolor{mygray}}c>{\columncolor{mygray}}cc}
    \multirow{2}{*}{Model} & \multicolumn{2}{c}{En2Cs} & \multicolumn{2}{c}{Cs2En} & \multicolumn{2}{>{\columncolor{mygray}}c}{Avg. En $\to$ X} & \multicolumn{2}{>{\columncolor{mygray}}c}{Avg. X $\to$ En}\\
    \specialrule{0em}{1pt}{1pt}
    \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \\
    \vspace{-6.5mm}\\
     ~ & d-COMET & d-BLEU & d-COMET & d-BLEU & d-COMET & d-BLEU & d-COMET & d-BLEU \\
    \specialrule{0em}{0.5pt}{0.5pt}
    \specialrule{0.02em}{1pt}{1pt}
    \specialrule{0em}{1pt}{1pt}
        % GPT-4o & 90.00 & 25.44 & 88.41 & 42.56 & 88.30 & 31.47 & 86.38 & 42.63\\
        NLLB-3.3B & 78.43 & 10.41 & 74.34 & 9.24 & 74.97 & 12.73 & 72.23 & 10.71\\
        ALMA-7B & 84.74 & 12.38 & 82.69 & 17.71 & 83.08 & 15.77 & 80.98 & 21.42\\
        % ALMA-13B & 86.87 & 15.66 & 85.91 & 28.15 & 84.86 & 19.08 & 83.82 & 30.09\\
        BigTranslate & 68.86 & 3.98 & 74.65 & 6.17 & 72.23 & 10.46 & 72.48 & 7.90\\
        Aya-23-8B & 88.44 & 24.36 & 88.33 & 41.14 & 86.27 & 28.03 & 83.68 & 36.35\\
        TowerInstruct-7B & 66.40 & 8.22 & 87.13 & 36.69 & 78.05 & 18.66 & 85.17 & 37.77\\
        Bayling-13B & 62.70 & 7.80 & 85.48 & 24.23 & 65.25 & 12.76 & 82.94 & 26.16\\
        % TowerInstruct-13B & 62.96 & 7.67 & 87.40 & 38.59 & 76.67 & 18.49 & 85.28 & 39.37\\
        mT5-Large & 77.80 & 7.24 & 80.39 & 15.45 & 77.25 & 11.99 & 78.13 & 16.87\\
        NMT-8-8 & 77.24 & 7.73 & 75.92 & 9.48 & 74.46 & 8.07 & 73.49 & 12.14\\
        NMT-40-8 & 78.54 & 10.54 & 76.81 & 12.75 & 75.01 & 10.10 & 74.46 & 14.68\\
        Llama3-8B-Base, 3-shot & 13.67 & 77.69 & 36.83 & 85.34 & 19.99 & 79.66 & 33.55 & 81.21 \\
        Llama3-8B-Inst, 0-shot & 83.53 & 18.99 & 85.23 & 34.60 & 80.20 & 19.47 & 83.38 & 34.97\\
        Llama3-8B-SFT & 83.21 & 19.49 & 84.98 & 35.28 & 84.08 & 26.43 & 83.49 & 37.07\\
        LaMaTE & 86.57 & 22.92 & 85.36 & 34.95 & 84.82 & 27.62 & 83.85 & 35.76\\
    \specialrule{0em}{1pt}{1pt}
    \specialrule{0.04em}{2pt}{2pt}
    \end{tabular*}
    \end{adjustbox}
    \\
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{adjustbox}{width=\textwidth, center}
    \centering
    \begin{tabular*}{400pt}{@{\extracolsep{\fill}}lccccccccccccc}
    % \specialrule{0.04em}{2pt}{2pt}
    \rowcolor{gray!20} \multicolumn{14}{c}{\textbf{\textit{\yourLarge Terminology-constrained Translation}}}\\
    \specialrule{0.04em}{1pt}{3pt}
    \multirow{2}{*}{Model} & \multicolumn{3}{c}{De2En} & \multicolumn{3}{c}{En2De} & \multicolumn{3}{c}{En2Ru} & \multicolumn{3}{c}{Zh2En} \\
    \specialrule{0em}{1pt}{1pt}
    \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \\
    \vspace{-6.5mm}\\
     ~ & COMET & BLEU & TSR & COMET & BLEU & TSR & COMET & BLEU & TSR & COMET & BLEU & TSR \\
    \specialrule{0em}{0.5pt}{0.5pt}
    \specialrule{0.02em}{1pt}{1pt}
    \specialrule{0em}{1pt}{1pt}
        % GPT-4o &83.26 &38.36 &94.38 &90.60 &51.46 &98.93 &91.03 &32.79 &87.63 &75.46 &18.29 &83.85 \\
        NLLB-3.3B &79.50 &21.18 &36.03 &89.59 &48.37 &77.52 &89.77 &30.02 &57.83 &65.76 &8.74 &8.91 \\
        ALMA-7B &79.49 &21.41 &36.38 &88.49 &40.64 &69.95 &88.98 &24.98 &55.01 &73.29 &12.33 &24.08 \\
        % ALMA-13B &79.67 &21.58 &37.49 &89.11 &43.25 &72.71 &89.34 &26.26 &56.54 &73.70 &13.27 &29.09 \\
        BigTranslate &77.88 &18.06 &32.25 &83.85 &29.16 &58.41 &81.29 &17.44 &40.16 &66.59 &7.16 &12.55 \\
        Aya-23-8B &80.95 &31.71 &67.25 &83.35 &39.86 &85.78 &86.17 &27.29 &70.55 &71.99 &13.40 &71.18 \\
        TowerInstruct-7B &81.35 &31.09 &66.27 &88.85 &46.57 &87.54 &89.39 &30.85 &73.50 &73.28 &15.43 &78.84 \\
        Bayling-13B &81.33 &29.76 &70.28 &81.58 &33.65 &84.10 &66.44 &12.46 &51.24 &70.96 &12.03 &74.29 \\
        % TowerInstruct-13B &82.14 &34.37 &75.01 &87.93 &47.05 &92.43 &89.12 &31.26 &77.50 &74.38 &16.82 &85.32 \\
        mT5-large &81.74 &33.70 &76.34 &87.50 &42.76 &88.30 &87.79 &25.71 &66.55 &71.20 &12.44 &76.15 \\
        NMT-8-8 & 78.80 & 21.26 & 35.62 & 89.37 & 47.79 & 77.14 & 87.34 & 27.85 & 55.24 & 55.58 & 6.16 & 8.53\\
        NMT-40-8 & 79.35 & 21.75 & 36.56 & 89.45 & 47.99 & 76.83 & 88.64 & 27.92 & 55.24 & 54.37 & 5.97 & 8.80 \\
        Llama3-8B-Base, 3-shot & 81.73 & 34.34 & 77.08 & 85.18 & 38.04 & 88.30 & 86.72 & 22.60 & 71.85 & 73.40 & 13.87 & 76.49 \\
        Llama3-8B-Inst, 0-shot &64.85 &20.68 &84.67 &85.99 &40.56 &95.03 &84.68 &24.76 &80.92 &57.72 &7.96 &83.35 \\
        Llama3-8B-SFT &82.53 &37.28 &87.15 &89.85 &49.62 &94.27 &89.84 &31.70 &84.69 &74.56 &17.06 &82.18 \\
        LaMaTE &81.83 &33.03 &71.05 &90.17 &52.12 &90.90 &89.53 &32.59 &72.79 &72.71 &13.91 &75.05 \\
    \specialrule{0em}{1pt}{1pt}
    \specialrule{0.04em}{2pt}{2pt}
    \end{tabular*}
    \end{adjustbox}
    \\
    %----------------------------------------------
    \begin{adjustbox}{width=\textwidth, center}
    \centering
    \begin{tabular*}{400pt}{@{\extracolsep{\fill}}lcccccc>{\columncolor{mygray}}c>{\columncolor{mygray}}c>{\columncolor{mygray}}c>{\columncolor{mygray}}c>{\columncolor{mygray}}c>{\columncolor{mygray}}cc}
    \multirow{2}{*}{Model} & \multicolumn{3}{c}{En2Zh} & \multicolumn{3}{c}{En2Cs} & \multicolumn{3}{>{\columncolor{mygray}}c}{Avg. En $\to$ X} & \multicolumn{3}{>{\columncolor{mygray}}c}{Avg. X $\to$ En}\\
    \specialrule{0em}{1pt}{1pt}
    \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \\
    \vspace{-6.5mm}\\
     ~ & COMET & BLEU & TSR & COMET & BLEU & TSR & COMET & BLEU & TSR & COMET & BLEU & TSR \\
    \specialrule{0em}{0.5pt}{0.5pt}
    \specialrule{0.02em}{1pt}{1pt}
    \specialrule{0em}{1pt}{1pt}
    % GPT-4o & 89.71 &53.38 &98.06 &89.94 &54.36 &92.77 &90.32  &48.00  &94.35 &79.36  &28.33  &89.12 \\
    NLLB-3.3B & 85.89 &40.52 &64.84 &85.89 &31.77 &39.87 &87.79  &37.67  &60.02 &72.63  &14.96  &22.47 \\
    ALMA-7B & 85.95 &38.38 &62.56 &85.77 &27.63 &37.15 &87.30  &32.91  &56.17 &76.39  &16.87  &30.23 \\
    % ALMA-13B & 86.75 &42.09 &64.57 &86.07 &28.79 &37.62 &87.82  &35.10  &57.86 &76.69  &17.43  &33.29 \\
    BigTranslate & 83.19 &32.19 &50.24 &80.99 &19.24 &26.39 &82.33  &24.51  &43.80 &72.24  &12.61  &22.40 \\
    Aya-23-8B & 87.37 &46.84 &88.37 &88.95 &44.92 &71.59 &86.46  &39.73  &79.07 &76.47  &22.56  &69.22 \\
    TowerInstruct-7B & 87.42 &48.68 &90.45 &85.67 &35.56 &74.10 &87.83  &40.42  &81.40 &77.32  &23.26  &72.56 \\
    Bayling-13B & 85.46 &42.96 &92.87 &77.95 &27.96 &58.11 &77.86  &29.26  &71.58 &76.15  &20.90  &72.29 \\
    % TowerInstruct-13B & 85.83 &48.02 &92.32 &83.12 &37.80 &80.62 &86.50  &41.03  &85.72 &78.26  &25.60  &80.17 \\
    mT5-Large & 86.40 &40.66 &85.81 &86.79 &41.25 &69.73 &87.12  &37.60  &77.60 &76.47  &23.07  &76.25 \\
    NMT-8-8 & 84.48 & 38.79 & 60.07 & 86.25 & 35.04 & 43.65 & 86.86 & 37.37 & 59.03 & 67.19 & 13.71 & 22.08 \\
    NMT-40-8 & 85.10 & 39.34 & 61.52 & 86.83 & 35.70 & 44.88 & 87.51 & 37.74 & 59.62 & 66.86 & 13.86 & 22.68 \\
    Llama3-8B-Base, 3-shot & 85.62 & 40.65 & 90.59 & 86.68 & 40.98 & 75.64 & 86.05 & 35.57 & 81.60 & 77.57 & 24.11 & 76.79 \\
    Llama3-8B-Inst, 0-shot & 72.46 &32.78 &95.36 &82.60 &39.90 &84.29 &81.43  &34.50  &88.90 &61.29  &14.32  &84.01 \\
    Llama3-8B-SFT & 89.44 &56.76 &96.06 &88.69 &47.34 &86.45 &89.46  &46.36  &90.37 &78.55  &27.17  &84.67 \\
    LaMaTE & 89.72 &58.44 &87.68 &88.29 &41.01 &61.54 &89.43  &46.04  &78.23 &77.27  &23.47  &73.05 \\
    \specialrule{0em}{1pt}{1pt}
    \specialrule{0.04em}{2pt}{2pt}
    \end{tabular*}
    \end{adjustbox}
    \\
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{adjustbox}{width=\textwidth, center}
    \centering
    \begin{tabular*}{400pt}{@{\extracolsep{\fill}}lccccccccccccc}
    \rowcolor{gray!20} \multicolumn{14}{c}{\textbf{\textit{\yourLarge Automatic Post-edition}}}\\
    \specialrule{0.04em}{1pt}{3pt}
    % \specialrule{0em}{0.5pt}{0.5pt}
    \multirow{2}{*}{Model} & \multicolumn{3}{c}{De2En} & \multicolumn{3}{c}{En2De} & \multicolumn{3}{c}{Ru2En} & \multicolumn{3}{c}{En2Ru}\\
    \specialrule{0em}{1pt}{1pt}
    \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \\
    \vspace{-6.5mm}\\
     ~ & COMET & BLEU & HTER & COMET & BLEU & HTER & COMET & BLEU & HTER & COMET & BLEU & HTER \\
    \specialrule{0em}{0.5pt}{0.5pt}
    \specialrule{0.02em}{1pt}{1pt}
    \specialrule{0em}{1pt}{1pt}
    % GPT-4o &88.25 &52.61 &38.21 &85.12 &53.24 &36.06 &86.65 &46.91 &41.69 &87.32 &43.02 &48.41 \\
    NLLB-3.3B  &89.18 &52.90 &38.94 &85.99 &51.55 &38.70 &85.53 &48.71 &42.47 &85.92 &40.49 &53.89 \\
    ALMA-7B &88.12 &45.56 &44.08 &84.24 &42.71 &46.84 &86.74 &47.01 &42.97 &85.93 &35.14 &58.49 \\
    % ALMA-13B &88.58 &47.68 &42.34 &84.62 &44.40 &45.18 &87.39 &49.53 &40.46 &86.68 &36.14 &56.03 \\
    BigTranslate &85.70 &42.44 &51.04 &75.70 &24.55 &68.72 &78.43 &30.62 &59.87 &77.21 &21.55 &75.29 \\
    Aya-23-8B &89.08 &75.51 &22.83 &84.71 &63.41 &29.53 &90.93 &75.46 &19.22 &88.49 &54.35 &40.16 \\
    TowerInstruct-7B &88.98 &80.62 &17.06 &85.64 &71.84 &20.87 &91.64 &81.49 &14.41 &91.13 &75.32 &19.14 \\
    Bayling-13B &84.89 &39.59 &63.14 &74.17 &29.85 &76.56 &78.77 &28.56 &92.13 &51.54 &7.89 &218.99 \\
    % TowerInstruct-13B &91.06 &81.13 &16.06 &87.13 &70.61 &22.40 &91.44 &78.52 &18.49 &91.32 &70.89 &24.02 \\
    mT5-large &88.34 &73.97 &21.57 &85.15 &70.13 &22.17 &89.25 &70.37 &26.23 &81.60 &35.31 &86.20 \\
    NMT-8-8 & 89.46 & 52.67 & 36.74 & 84.50 & 50.25 & 39.38 & 85.05 & 51.81 & 37.90 & 84.70 & 43.46 & 49.92 \\
    NMT-40-8 & 89.60 & 53.55 & 36.43 & 84.88 & 50.39 & 39.55 & 86.10 & 53.23 & 36.46 & 85.12 & 39.98 & 52.69 \\
    Llama3-8B-Base, 3-shot & 88.15 & 61.72 & 33.26 & 84.06 & 59.78 & 32.26 & 86.97 & 66.00 & 29.09 & 88.84 & 62.54 & 32.92 \\
    Llama3-8B-Inst, 0-shot &61.70 &23.09 &94.49 &78.79 &36.02 &59.94 &55.35 &17.51 &112.49 &79.42 &20.86 &95.40 \\
    Llama3-8B-SFT &90.08 &78.05 &19.53 &86.56 &66.46 &26.00 &90.34 &75.15 &20.76 &91.36 &69.48 &25.77 \\
    LaMaTE &90.50 &76.86 &21.03 &86.07 &64.63 &25.80 &91.04 &75.13 &19.88 &90.89 &68.24 &26.72 \\
    \specialrule{0em}{1pt}{1pt}
    \specialrule{0.04em}{2pt}{2pt}
    \end{tabular*}
    \end{adjustbox}
    \\
    %----------------------------------------------
    \begin{adjustbox}{width=\textwidth, center}
    \centering
    \begin{tabular*}{400pt}{@{\extracolsep{\fill}}lccc>{\columncolor{mygray}}c>{\columncolor{mygray}}c>{\columncolor{mygray}}c>{\columncolor{mygray}}c>{\columncolor{mygray}}c>{\columncolor{mygray}}cc}
    \multirow{2}{*}{Model} & \multicolumn{3}{c}{En2Zh} & \multicolumn{3}{>{\columncolor{mygray}}c}{Avg. En $\to$ X} & \multicolumn{3}{>{\columncolor{mygray}}c}{Avg. X $\to$ En}\\
    \specialrule{0em}{1pt}{1pt}
    \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \\
    \vspace{-6.5mm}\\
     ~ & COMET & BLEU & HTER & COMET & BLEU & HTER & COMET & BLEU & HTER \\
    \specialrule{0em}{0.5pt}{0.5pt}
    \specialrule{0.02em}{1pt}{1pt}
    \specialrule{0em}{1pt}{1pt}
    % GPT-4o & 80.96 &47.20 &101.51 &84.47  &47.82  &62.00   &87.45  &49.76  &39.95   \\ 
    NLLB-3.3B & 75.87 &34.04 &99.76 &82.59  &42.03  &64.12  &87.36  &50.81  &40.71  \\
    ALMA-7B &79.05 &28.71 &90.65 &83.07  &35.52  &65.33  &87.43  &46.29  &43.52  \\
    % ALMA-13B &79.89 &30.31 &93.19 &83.73  &36.95  &64.80  &87.99  &48.61  &41.40  \\
    BigTranslate &73.91 &23.21 &103.89 &75.61  &23.10  &82.63  &82.07  &36.53  &55.45  \\
    Aya-23-8B &82.84 &63.29 &84.56 &85.35  &60.35  &51.42  &90.01  &75.49  &21.03  \\
    TowerInstruct-7B &85.73 &74.12 &53.72 &87.50  &73.76  &31.24  &90.31  &81.06  &15.74  \\
    Bayling-13B & 72.20 &38.00 &160.32 &65.97  &25.25  &151.96  &81.83  &34.08  &77.64  \\
    % TowerInstruct-13B &85.84 &72.31 &60.97 &88.10  &71.27  &35.80  &91.25  &79.83  &17.27  \\
    mT5-Large &82.15 &54.63 &90.52 &82.97  &53.36  &66.30  &88.80  &72.17  &23.90  \\
    NMT-8-8 & 75.99 & 34.69 & 99.98 & 81.73 & 42.80 & 63.09 & 87.26 & 52.24 & 37.32 \\
    NMT-40-8 & 77.08 & 34.85 & 100.00 & 82.36 & 41.74 & 64.08 & 87.85 & 53.39 & 36.44 \\
    Llama3-8B-Base, 3-shot & 81.94 & 54.66 & 74.88 & 84.95 & 58.99 & 46.68 & 87.56 & 63.86 & 31.17 \\
    Llama3-8B-Inst, 0-shot &74.51 &36.41 &145.27 &77.57  &31.10  &100.20  &58.53  &20.30  &103.49  \\
    Llama3-8B-SFT &82.91 &55.08 &77.20 &86.94  &63.67  &42.99  &90.21  &76.60  &20.14  \\
    LaMaTE &82.35 &53.76 &86.66 &86.43  &62.21  &46.39  &90.77  &76.00  &20.45  \\
    \specialrule{0em}{1pt}{1pt}
    \specialrule{0.04em}{2pt}{2pt}
    \end{tabular*}
    \end{adjustbox}
\end{longtable}
\end{scriptsize}
\end{center}
}

\begingroup % localize the following settings                      
\setlength\LTcapwidth{\textwidth} % default: 4in (rather less than \textwidth...)                                                     
\setlength\LTleft{0pt}            % default: \parindent            
\setlength\LTright{0pt}           % default: \fill  
{
\begin{longtable}{p{6cm}p{3.2cm}p{5.5cm}}

% \begin{adjustbox}{width=\textwidth, center}
% \begin{tabular*}{400pt}{p{13.5cm}}
\toprule
\textbf{Data Set} &\textbf{Language} &\textbf{Task}  \\ \toprule
% \end{tabular*}
% \end{adjustbox}
\endfirsthead

% \begin{adjustbox}{width=\textwidth, center}
% \begin{tabular*}{400pt}{p{13.5cm}}
\toprule
\textbf{Data Set} &\textbf{Language} &\textbf{Task}  \\ \toprule
% \end{tabular*}
% \end{adjustbox}
\endhead

% \begin{adjustbox}{width=\textwidth, center}
% \begin{tabular*}{400pt}{p{13.5cm}}
\bottomrule
% \end{tabular*}
% \end{adjustbox}
\endfoot

% \begin{adjustbox}{width=\textwidth, center}
% \begin{tabular*}{400pt}{p{13.5cm}}
\bottomrule
\caption{Data composition of our ComMT. We collected as many translation-related datasets as possible and manually categorized them based on their characteristics according to our predefined category. Task abbreviations: GT - general translation, DLT - doc-level translation, DT - domain translation, TCT - terminology-constrained translation, APE - automatic post-editing, ICL - in-context learning.}
\label{tab:benchmark_detail}
% \end{tabular*}
% \end{adjustbox}
\endlastfoot

% Filling with example data
WMT 14-23-news\footnote{\url{https://www.statmt.org/wmt21/translation-task.html}.}  &Cs, De, Ru, Zh &GT \\  \midrule
WMT 16-21-ape\footnote{\url{https://www.statmt.org/wmt21/ape-task.html}.} &De, Ru, Zh &APE \\ \midrule
WMT 20,22-chat\footnote{\url{https://www.statmt.org/wmt20/chat-task.html}.} &De &DT(colloquial)\\ \midrule
WMT 14, 18-22-medical\footnote{\url{https://www.statmt.org/wmt21/biomedical-translation-task.html}.} &Cs, De, Ru, Zh &DT(medical)\\ \midrule
WMT 16-it\footnote{\url{https://statmt.org/wmt16/it-translation-task.html}.} &Cs, De &DT(it) \\ \midrule
WMT 20-robustness\footnote{\url{https://statmt.org/wmt20/robustness.html}.} &De &DT(colloquial) \\ \midrule
WMT 21, 23-terminology\footnote{\url{https://statmt.org/wmt21/terminology-task.html}.} &Cs, De, Ru, Zh &TCT \\ \midrule
WMT 23-literary &Zh &DLT \\ \midrule
IWSLT 14-17\footnote{\url{https://wit3.fbk.eu/2014-01}.} &Cs, De, Ru, Zh &DLT \\ \midrule
IWSLT 16\footnote{\url{https://wit3.fbk.eu/2016-02}.} &De &APE \\ \midrule
IWSLT23\_OPUS\_OpenSubtitles \footnote{\url{https://iwslt.org/2024/subtitling}.}&De &GT, DT(colloquial) \\ \midrule
news-commentary-v18 \footnote{\url{https://data.statmt.org/news-commentary/v18.1/training/}.} &Cs, De, Ru, Zh &
DCL \\ \midrule
GlobalVoices \footnote{\url{https://opus.nlpl.eu/GlobalVoices/corpus/version/GlobalVoices}.} &Cs, De, Ru &GT \\ \midrule
DiscoMT\footnote{\url{https://www.idiap.ch/webarchives/sites/www.idiap.ch/workshop/DiscoMT/}.} &De &DCL \\ \midrule
frmt \citep{riley2022frmt} &Zh &GT \\ \midrule
PAWS-X \citep{pawsx2019emnlp} &De, Zh &GT \\ \midrule
XNLI-15way \citep{conneau2018xnli} &De, Ru, Zh &GT \\ \midrule
NTREX128 \citep{federmann-etal-2022-ntrex} &Cs, De, Ru, Zh &GT \\ \midrule
CommonMT \citep{DBLP:conf/emnlp/HeWXL20} &Zh &GT, APE\\ \midrule
BMELD \citep{liang-etal-2021-modeling} &Zh &DT(colloquial)\\ \midrule
par3 \citep{Par3_2022} &Cs, De, Ru, Zh &DLT, DT(literature)\\ \midrule
BWB \citep{jiang-etal-2023-discourse} &Zh &DLT, DT(literature)\\ \midrule
UM-corpus \citep{DBLP:conf/lrec/TianWCQOY14} &Zh &GT, DT(law, literature) \\
\midrule
mZPRT \citep{DBLP:conf/emnlp/XuWWLSC0T22} &Zh &DLT, DT(colloquial, literature)\\ \midrule
tico19 \citep{DBLP:conf/emnlp/AnastasopoulosC20} &Ru, Zh &GT \\\midrule
FGraDA \citep{zhu2021fgrada} &Zh &GT \\\midrule
NLLB \citep{DBLP:journals/corr/abs-2207-04672} &Ru &GT, DT(colloquial)\\\midrule
MULTI30k \citep{W16-3210} &Cs, De &GT \\\midrule
FLORES-200 \citep{DBLP:journals/corr/abs-2207-04672} &Cs, De, Ru, Zh &GT \\\midrule
localization-xml-mt &\multirow{2}{*}{De, Ru, Zh } &\multirow{2}{*}{DT(it)} \\
\citep{DBLP:conf/wmt/HashimotoBBMSX19}\\ \midrule
DEMETR \citep{demetr-2022} &De, Ru, Zh &APE \\ \midrule
mlqe-pe \citep{fomicheva2020mlqepe}&De, Ru, Zh &APE \\ \midrule
XQUAD \citep{Artetxe:etal:2019}&De, Ru, Zh &GT \\  \midrule
p2p-data \citep{jin2023challenges} &Zh &DLT, DT(literature)\\  \midrule
NEJM \citep{DBLP:journals/midm/LiuH21} &Zh &DT(medical) \\  \midrule
DGT-TM \citep{DBLP:journals/corr/SteinbergerEKPS13} &Cs, De &DT(law) \\ \midrule 
health\_term \citep{DBLP:conf/emnlp/XuC21} &De &TCT \\  \midrule
XCOPA \citep{DBLP:conf/emnlp/PontiGMLVK20} &Zh &GT \\ \midrule
MINTAKA \citep{sen-etal-2022-mintaka}&De &GT \\ \midrule
MGSM \citep{DBLP:conf/iclr/ShiSF0SVCTRZ0W23} &De, Ru, Zh &GT \\ \midrule
MSLT \citep{DBLP:conf/mtsummit/FedermannL17}&Zh &DT(colloquial) \\ \midrule
Perseus \citep{DBLP:conf/wsdm/ZhengLWQLZ023} &Zh &GT, DLT, DT(it, medical)\\ \midrule
BiPaR \citep{DBLP:conf/emnlp/JingXZ19}&Zh &DLT, DT(literature) \\ \midrule
XStoryCloze \citep{DBLP:journals/corr/abs-2112-10668} &Ru, Zh &GT, DT(literature)\\ \midrule
RELX \citep{koksal-ozgur-2020-relx}&De &GT \\ \midrule
PETCI \citep{DBLP:journals/corr/abs-2202-09509} &Zh &GT, ICL\\ \midrule
QALD-9-Plus \citep{perevalov2022qald9plus}&De, Ru &GT \\ \midrule
SubEdits \citep{DBLP:conf/emnlp/ChollampattSTS20}&De &APE \\ \midrule
hallucinations-in-nmt &\multirow{2}{*}{De} &\multirow{2}{*}{APE} \\
\citep{guerreiro-etal-2023-looking} \\ \midrule
good-translation-wrong-in-context &\multirow{2}{*}{Ru} &\multirow{2}{*}{GT, ICL, DT(colloquial)}\\
 \citep{voita-etal-2019-good} & & \\ \midrule
CoCoA-MT \citep{nadejde-etal-2022-coca-mt} &De, Ru &GT, DT(colloquial)\\ \midrule
unfaithful\citep{DBLP:conf/acl/ZhangC0X024} &De, Zh &GT \\ \midrule
ContraPro \citep{mueller2018} &De &GT, APE, DT(colloquial)\\  \midrule
% \\
LiteraryTranslation &\multirow{2}{*}{Cs, De, Ru, Zh} &\multirow{2}{*}{DLT, DT(literature)} \\
\citep{karpinska-iyyer-2023-large} \\ \midrule
ctxpro \citep{DBLP:conf/wmt/WicksP23} &De, Ru &GT, ICL, DT(colloquial)\\ \midrule
DeCOCO \citep{DBLP:conf/acl/HitschlerSR16} &De &GT \\ \midrule
IdiomsInCtx-MT \citep{stap2024-idioms} &De, Ru &GT, ICL\\ \midrule
Books \footnote{\url{https://opus.nlpl.eu/Books/corpus/version/Books}} &De, Ru &DLT, DT(literature)\\ \midrule
EUbookshop \footnote{\url{https://opus.nlpl.eu/EUbookshop/corpus/version/EUbookshop}} &Cs, De, Ru &DLT\\ \midrule
TED2020 \citep{DBLP:conf/emnlp/ReimersG20} &Cs, De, Ru &DLT
\end{longtable}
}
\endgroup

{
\begin{CJK}{UTF8}{gkai}
\begin{longtable}{p{13.5cm}}
    % 第一页的表头
    % \toprule
    \endfirsthead
    
    % 表头
    % \toprule
    \endhead
    
    % 表尾
    % \begin{adjustbox}{width=\textwidth, center}
    % \begin{tabular*}{400pt}{p{13.5cm}}
    % \bottomrule
    % \end{tabular*}
    % \end{adjustbox}
    \endfoot
    
    % 最后一页的表尾
    % \bottomrule
    \caption{Examples from ComMT.} 
    \label{tab:test example} \\  
    \endlastfoot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{adjustbox}{width=\textwidth, center}
    % \centering
    \begin{tabular*}{400pt}{p{13.5cm}}
    \toprule
    \rowcolor{gray!20} \multicolumn{1}{c}{\textbf{General translation}}\\
    \toprule
    \textcolor{blue}{Prompt}: Translate the following text from {\textcolor{cyan}{English}} into {\textcolor{red}{Chinese}}. \\
    \textcolor{cyan}{English}: I know that advertising is how they make their money, but all that garbage seems counterproductive if it drives people away. \\
    \textcolor{red}{Chinese}: 我知道广告是为他们创收的一种方式，而如果大量的广告让观众反感离开，似乎会适得其反。\\
    % \toprule 
    \end{tabular*} 
    \end{adjustbox}
    \\
    % ------------------------------------------
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{adjustbox}{width=\textwidth, center}
    \centering
    \begin{tabular*}{400pt}{p{13.5cm}}
    \toprule
    \rowcolor{gray!20} \multicolumn{1}{c}{\textbf{Doc-level translation}}\\
    \toprule
    \textcolor{blue}{Prompt}: Translate the following text from {\textcolor{cyan}{English}} into {\textcolor{red}{Chinese}}. \\
    \textcolor{cyan}{English}: The outliers tend to be those who die young, so that typical (median) life expectancy is higher than average life expectancy. This means that raising the average HLE can be achieved by raising the HLE of those at the bottom of the health distribution to that of the typical (median) person. This not only makes targeting inequality more attractive, but does not require path-breaking medical innovations to achieve longer lifespans – just the achievement of typical outcomes for more people. With this in mind, it is urgent to close the sizeable rich-poor life-expectancy gap – around 15 years – in the United States. As a metric for economic and social progress, targeting HLE implicitly acknowledges that aging is malleable (if it wasn’t, it wouldn’t be a viable target). It turns out that a range of behaviors and policies, as well as the environment we inhabit, influence how we age and how long we live. It is estimated that our genetics account for only one-quarter of the factors contributing to how we age. Given this malleability, it is crucial that governments focus on HLE for the maximum number of people. Such a focus would also help governments confront one of the biggest challenges of the future: societal aging. Given that every country in the world is expected to experience societal aging, focusing on how well we age becomes paramount. This age malleability requires drawing a distinction between chronological and biological measures of age and focusing on the latter.\\
    \textcolor{red}{Chinese}: 反常之处便是那些年纪轻轻便死去的人，他们让典型（中位）寿命预期长于平均寿命预期。这意味着提高平均健康寿命预期可以通过将位于健康分布底层的人变成典型（中位）健康寿命预期的人来实现。这不仅让针对不平等性问题变得更有吸引力，也不必一定需要突破性的医学创新才能实现生命周期的延长——而只需要让更多人实现典型结果。基于此，现在迫切需要缩小美国庞大的贫富寿命预期差距——大约在15年左右。作为一个经济和社会进步的指标，健康寿命预期间接承认衰老具有可塑性（若非如此的话，这就不是一个可行的目标）。一系列行为和政策，以及我们所居住的环境，都影响着我们如何变老和如何延长我们的寿命。据估计，我们的器官大约占我们衰老的四分之一因素。考虑到这一可塑性，政府必须关注最大数量人口的见刊寿命预期。关注这一点也有助于政府面对未来最巨大的挑战之一：社会老龄化。世界上每一个国家都会经历社会老龄化，关注我们以多么优秀的方式衰老变得至关重要。这一年龄可塑性需要区分年龄的时间和生物指标，专注于后者。\\
    \toprule 
    \end{tabular*} 
    \end{adjustbox}
    \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{adjustbox}{width=\textwidth, center}
    \centering
    \begin{tabular*}{400pt}{p{13.5cm}}
    \toprule
    \rowcolor{gray!20} \multicolumn{1}{c}{\textbf{Domain translation}}\\
    \toprule
    \textcolor{orange}{Domain}: Medical \\
    \textcolor{blue}{Prompt}: Translate the following text from {\textcolor{cyan}{English}} into {\textcolor{red}{Chinese}}. \\
    \textcolor{cyan}{English}: The median age of the 30 patients was 56.5 (28-80) years old, among them, 25 patients were primary plasma cell leukemia, and 5 patients were secondary plasma cell leukemia. \\
    \textcolor{red}{Chinese}: 30例PCL患者中位年龄56.5（28-80）岁，25例为原发性浆细胞白血病，5例为继发性浆细胞白血病。 \\
    % \toprule
    \end{tabular*}
    \end{adjustbox}
    \\
    % ---------------------------------------------
    \begin{adjustbox}{width=\textwidth, center}
    \centering
    \begin{tabular*}{400pt}{p{13.5cm}}
    \toprule
    \textcolor{orange}{Domain}: Law \\
    \textcolor{blue}{Prompt}: Translate the following text from {\textcolor{cyan}{English}} into {\textcolor{red}{Chinese}}. \\
    \textcolor{cyan}{English}: Article 8 Small and medium-sized enterprises shall observe the laws and regulations of the State on labor safety, occupational health, social security, protection of resources and environment, quality, taxation and finance, etc. and shall operate and manage according to law, and may not infringe upon the legitimate rights and interests of the employees or damage the public interests. \\
    \textcolor{red}{Chinese}: 第八条 中小企业必须遵守国家劳动安全、职业卫生、社会保障、资源环保、质量、财政税收、金融等方面的法律、法规，依法经营管理，不得侵害职工合法权益，不得损害社会公共利益。 \\
    % \toprule
    \end{tabular*}
    \end{adjustbox}
    \\
    % -------------------------------------------------------
    \begin{adjustbox}{width=\textwidth, center}
    \centering
    \begin{tabular*}{400pt}{p{13.5cm}}
    \toprule
    \textcolor{orange}{Domain}: IT \\
    \textcolor{blue}{Prompt}: Translate the following text from {\textcolor{cyan}{English}} into {\textcolor{red}{Chinese}}. \\
    \textcolor{cyan}{English}: If you are using a Customer Portal and want to allow self-registration, follow these steps: \\
    \textcolor{red}{Chinese}: 如果您正使用客户入口网站并希望允许自助注册,请按以下步骤操作: \\
    % \toprule
    \end{tabular*}
    \end{adjustbox}
    % \\
    % --------------------------------------------
    \begin{adjustbox}{width=\textwidth, center}
    \centering
    \begin{tabular*}{400pt}{p{13.5cm}}
    \toprule
    \textcolor{orange}{Domain}: Colloquial \\
    \textcolor{blue}{Prompt}: Translate the following text from {\textcolor{cyan}{English}} into {\textcolor{red}{Chinese}}. \\
    \textcolor{cyan}{English}: Believe me, I'm gonna take care of you and he's gonna be OK. \\
    \textcolor{red}{Chinese}: 相信我,我会照顾好你们,他会没事的. \\
    % \toprule
    \end{tabular*}
    \end{adjustbox}
    \\
    % --------------------------------------------------------
    \begin{adjustbox}{width=\textwidth, center}
    \centering
    \begin{tabular*}{400pt}{p{13.55cm}}
    \toprule
    \textcolor{orange}{Domain}: Literature \\
    \textcolor{blue}{Prompt}: Translate the following text from {\textcolor{cyan}{English}} into {\textcolor{red}{Chinese}}. \\
    \textcolor{cyan}{English}: The President required the name of that citizen. The accused explained that the citizen was his first witness. He also referred with confidence to the citizen’s letter, which had been taken from him at the Barrier, but which he did not doubt would be found among the papers then before the President. \\
    \textcolor{red}{Chinese}: 庭长问那公民是谁。被告说那公民便是他的第一个证人。他还很有把握地提起那人的信，那是在城门口从他身上取走的，他相信可以在庭长的卷宗中找到。 \\
    % \toprule
    \end{tabular*}
    \end{adjustbox}
    \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{adjustbox}{width=\textwidth, center}
    \centering
    \begin{tabular*}{400pt}{p{13.5cm}}
    \toprule
    \rowcolor{gray!20} \multicolumn{1}{c}{\textbf{Terminology-constrained translation}}\\
    \toprule
    \textcolor{blue}{Prompt}: Translate the following text from {\textcolor{cyan}{English}} into {\textcolor{red}{Chinese}} using the provided terminology pairs, ensuring the specified terms are accurately translated as indicated. \\
    \textcolor{orange}{Terminology pairs}: "National Football League" = "国家橄榄球联盟" \\
    \textcolor{cyan}{English}: Tim's younger brother, Tod Leiweke, is currently the chief operating officer of the National Football League since 2015. \\
    \textcolor{red}{Chinese}: 蒂姆的弟弟托德·莱维克自 2015 年以来担任国家橄榄球联盟的首席运营官。\\
    % \toprule 
    \end{tabular*} 
    \end{adjustbox}
    \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{adjustbox}{width=\textwidth, center}
    \centering
    \begin{tabular*}{400pt}{p{13.5cm}}
    \toprule
    \rowcolor{gray!20} \multicolumn{1}{c}{\textbf{Automatic post-edition}}\\
    \toprule
    \textcolor{blue}{Prompt}: Improve the following machine-generated translation from {\textcolor{cyan}{English}} to {\textcolor{red}{Chinese}}. Correct errors and generate a more accurate translation. \\
    \textcolor{cyan}{English}: unfazed, Matteo hires an assassin to bomb the resort to create chaos and mayhem. \\
    \textcolor{red}{Chinese}: 马特奥不慌不忙地雇用了一名刺客来轰炸制造混乱和混乱的手段. \\
    \textcolor{orange}{Improved translation}: 马特奥不慌不忙地雇用了一名刺客来轰炸度假村，从而引起混乱。\\
    \bottomrule 
    \end{tabular*} 
    \end{adjustbox}
    \\
\end{longtable}
